A boundary Problem for conjugate conductivity equations

We give explicit integral formulas for the solutions of planar conjugate conductivity equations in a circular domain of the right half-plane with conductivity $\sigma(x,y)=x^p$, $p\in\mathbb{Z}$. The representations are obtained via a Riemann-Hilbert problem on the complex plane when $p$ is even and on a two-sheeted Riemann surface when $p$ is odd. They involve the Dirichlet and Neumann data on the boundary of the domain. We also show how to make the conversion from one type of conditions to the other by using the so-called global relation. The method used to derive our integral representations could be applied in any bounded simply-connected domain of the right half-plane with a smooth boundary.

==> contours1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contours1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{493.93144531pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.39889245)%
    \put(0,0){\includegraphics[width=\unitlength]{contours1.pdf}}%
    \put(0.72431245,0.16067468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.6525848,0.22083342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.89784727,0.27173696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_r$}}}%
    \put(0.56145704,0.27115746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_l$}}}%
    \put(0.28958383,0.22517128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\overline{z}$}}}%
    \put(0.20023746,0.16414537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-a$}}}%
    \put(0.20949264,0.29718868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I$}}}%
    \put(0.72315563,0.29140419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I$}}}%
    \put(0.85620949,0.32517792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{up}$}}}%
    \put(0.44604168,0.16822153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup


==> contours2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contours2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{518.64916992pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.37988207)%
    \put(0,0){\includegraphics[width=\unitlength]{contours2.pdf}}%
    \put(0.68979324,0.15301727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.631394,0.21196065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.85946478,0.25658304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_r$}}}%
    \put(0.52809253,0.25988633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_l$}}}%
    \put(0.27660871,0.21526593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\bar{z}$}}}%
    \put(0.19069456,0.15632255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-a$}}}%
    \put(0.19482568,0.10233613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$II$}}}%
    \put(0.6939166,0.10261014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$II$}}}%
    \put(0.8509153,0.09000848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{low}$}}}%
    \put(0.42643596,0.16020442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup


==> path-even.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path-even.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{533.78585205pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.38726629)%
    \put(0,0){\includegraphics[width=\unitlength]{path-even.pdf}}%
    \put(0.67561111,0.14867812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.62285636,0.20434519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.52491509,0.25091185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_l$}}}%
    \put(0.24610599,0.20835917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\overline{z}$}}}%
    \put(0.19066548,0.15188968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-a$}}}%
    \put(0.79766024,0.30089894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CC_{up}$}}}%
    \put(0.4226562,0.15566149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.84606027,0.25885535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_r$}}}%
    \put(0.82716471,0.07280644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CC_{low}$}}}%
    \put(-0.00223931,0.25237219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_z$}}}%
  \end{picture}%
\endgroup

